3D GameDev Arena: Benchmarking Coding Agents That Plan, Build, and Playtest extreme Long-Horizon Browser Games

Coding agents now resolve repository issues and generate compact playable games, but whether they can build a large 3D game from scratch remains open. Such games tightly couple mechanics, scenes, assets, and interaction logic, and their quality rests on player enjoyment, which existing benchmarks rarely assess. Thus, we introduce 3D GameDev Arena, a first extreme long-horizon benchmark of 108 from-scratch game-development tasks across 14 genres. Given only a text specification and UI/UX reference images, a fully automated plan--implement--test--repair pipeline builds each task into a self-contained browser game. Runs average $\sim$1,000 LLM calls ; the longest uses 14,407 calls, 2.13B tokens, and 608 assets. Evaluation spans (1) objective code-level functional acceptance against the game specification, (2) agent-based QA and playtesting of 3D presentation and playability, and (3) blind pairwise Bradley-Terry human preference in a public arena. The preliminary findings indicate that long-horizon 3D game development remains far from solved, and code-level correctness alone does not dictate player preference. The public arena is hosted online.

==> figures/fig3-worked-example.tikz <==
% Figure 3 (fig:evaluator): worked example SP3D-001 (lane runner), codex-gpt-6.1-sol vs zcode-glm-5.3.
% 【改 11-16】Redrawn for a new case; the SP3D-249 version is kept in figures/_old_fig3_sp3d249/.
% Canvas 17.4 x 11.77 cm, drawn at final size: do not rescale. No text is smaller than 7.5 pt.
% Visual language follows figures/framework.tikz (colors, type sizes, n=/in= layout QA); panel color gaPlum.
% Layout check after compiling:
%   python3 scripts/check_figure_layout.py <main.log> --width 17.4 --height 11.77
% (main.log also contains framework.tikz boxes; check each figure from a log where only it is compiled,
%  or read the findings for the names used here.)
%
% Data sources (read-only; run = research/player_judge/playtest/situations/full_ga/run):
%   Reports: run/HANDOFF/reports/SP3D-001__codex-gpt-6.1-sol.md and SP3D-001__zcode-glm-5.3.md.
%   BT anchors (fixed): 173/sol 0.741, 173/kimi -1.951, 181/astra 3.162, 186/kimi -1.951.
%   6.1-sol: theta 2.108, Pres 75.5, 8/8 won (slight vs 173/sol, 181/astra; clear vs 173/kimi, 186/kimi; both orders).
%     Playability 66.5: control 3.57 (7 moments), flow 3.75 (4 moments). Recordings from full/full_v3_20261109.
%   GLM-5.3: theta -2.676, Pres 17.2, 8/8 lost, all clear. Playability 34.4: control 2.00 (7), flow 2.75 (4).
%   Presentation frames = X.S03.f1 in the AB pair vs SP3D-173/codex-gpt-6.1-sol (JOBS.json images_source[3]):
%     sol: full/full_v3_20261109/episodes/SP3D-001/codex-gpt-6.1-sol/S03/frames/f02.png (run_visual job ...sol_vs_SP3D-173-codex-gpt-6.1-sol__r0__AB)
%     GLM: run/episodes/SP3D-001/zcode-glm-5.3/S03/frames/f02.png (run_visual_all34_w01 job ...glm-5.3_vs_SP3D-173-codex-gpt-6.1-sol__r0__AB)
%   Moment frames (F.Sxx.fk = k-th image of that judge job, not file fk):
%     sol S03 F.S03.f4 = S03/frames/f05.png; GLM S03 F.S03.f4 = S03/frames/f04.png
%     sol S04 F.S04.f4 = S04/frames/f05.png; GLM S04 F.S04.f4 = S04/frames/f05.png
%     sol S12 F.S12.f6 = S12/frames/f11.png; GLM S12 F.S12.f3 = S12/frames/f03.png
%   Arrival (report tables): sol S03/S04 natural, S12 借助 (assisted); GLM S03 natural, S04/S12 设定前提 (shown as assisted).
%   Judge text is Chinese; quotes below are close English translations, shortened with "...".
%   Images: figures/assets/fig3/001-*.jpg, 640 px wide JPEG (q80) copies made with sips; originals untouched.
\begingroup%
\definecolor{gaInk}{HTML}{263B4B}%
\definecolor{gaBlue}{HTML}{176BA0}%
\definecolor{gaTeal}{HTML}{13786B}%
\definecolor{gaPlum}{HTML}{7A4A93}%
\definecolor{gaAmber}{HTML}{8B601F}%
\definecolor{gaPlumBg}{HTML}{F6F1F9}%
\definecolor{gaWarmBg}{HTML}{FBF6EC}%
\definecolor{gaLine}{HTML}{D7E0E6}%
\definecolor{gaFail}{HTML}{A63A3A}%
\def\gaS{\fontsize{7.5}{8.7}\selectfont}%
\def\gaM{\fontsize{8}{9.3}\selectfont}%
\def\gaH{\bfseries\fontsize{8}{9.3}\selectfont}%
\ifdefined\gaDimA\else\newdimen\gaDimA \newdimen\gaDimB \newdimen\gaDimC \newdimen\gaDimD\fi%
\gdef\gaNodeList{}\gdef\gaInList{}\gdef\gaCur{}%
\def\gaReg#1{\ifx\gaNodeList\empty\xdef\gaNodeList{#1}\else\xdef\gaNodeList{\gaNodeList,#1}\fi\gdef\gaCur{#1}}%
\def\gaRegIn#1{\ifx\gaInList\empty\xdef\gaInList{\gaCur/#1}\else\xdef\gaInList{\gaInList,\gaCur/#1}\fi}%
\def\gaBounds#1{%
 \pgfextractx{\gaDimA}{\pgfpointanchor{#1}{south west}}%
 \pgfextracty{\gaDimC}{\pgfpointanchor{#1}{south west}}%
 \pgfextractx{\gaDimB}{\pgfpointanchor{#1}{north east}}%
 \pgfextracty{\gaDimD}{\pgfpointanchor{#1}{north east}}%
 \typeout{GA-BOX #1: left=\the\gaDimA; right=\the\gaDimB; bottom=\the\gaDimC; top=\the\gaDimD}}%
\def\gaBox[#1]#2(#3,#4)(#5,#6){%
 \node[n=#2,#1,anchor=south west,minimum width={(#5-#3)*1cm},minimum height={(#6-#4)*1cm}] at (#3,#4) {};}%
% \gaShot{name}{parent}(cx,cy){w}{h}{image}: browser window; h = (w-.08)*9/16 + .22 keeps 16:9.
\def\gaShot#1#2(#3,#4)#5#6#7{%
 \filldraw[fill=white,draw=gaInk!55,line width=.5pt,rounded corners=1.6pt] (#3-#5/2,#4-#6/2) rectangle (#3+#5/2,#4+#6/2);%
 \fill[gaLine,rounded corners=1pt] (#3-#5/2+.025,#4+#6/2-.145) rectangle (#3+#5/2-.025,#4+#6/2-.025);%
 \foreach \gaDx in {.10,.18,.26}{\fill[gaInk!40] (#3-#5/2+\gaDx,#4+#6/2-.085) circle (.022);}%
 \node[n=#1,in=#2] at (#3,#4-.07) {\includegraphics[width=\dimexpr#5cm-.08cm\relax,height=\dimexpr#6cm-.22cm\relax]{#7}};}%
% \gaCell{key}{x0}{yb}{image}{text}: one game's moment, 5.85 x 1.85 cm card, bottom-left (x0,yb).
% Thumbnail 1.60 cm wide (16:9); text column 3.95 cm (meta line + at most 4 quote lines, quotes <= ~105 chars).
\def\gaCell#1#2#3#4#5{%
 \gaBox[card,in=xmPbPanel]{#1Card}(#2,#3)(#2+5.85,#3+1.85)%
 \gaShot{#1Shot}{#1Card}(#2+.88,#3+.925){1.60}{1.075}{#4}%
 \node[n=#1Text,in=#1Card,qt,text width=3.95cm] at (#2+1.78,#3+1.77) {#5};}%
% \gaSit{key}{yb}{text}: situation label left of a row.
\def\gaSit#1#2#3{%
 \node[n=#1Sit,in=xmPbPanel,anchor=north west,align=left,text width=1.70cm,rag] at (.20,#2+1.77) {#3};}%
\begin{tikzpicture}[
 x=1cm,y=1cm,
 every node/.style={font=\fontfamily{phv}\selectfont\gaS,text=gaInk,align=center,inner sep=0pt,outer sep=0pt},
 n/.code={\gaReg{#1}\pgfkeysalso{/tikz/name=#1}},
 in/.code={\gaRegIn{#1}},
 rag/.style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\raggedright\relax}},
 qt/.style={anchor=north west,align=left,rag},
 ttl/.style={font=\fontfamily{phv}\selectfont\bfseries\fontsize{10}{11.5}\selectfont},
 hd/.style={font=\fontfamily{phv}\selectfont\bfseries\fontsize{8.5}{9.8}\selectfont},
 md/.style={font=\fontfamily{phv}\selectfont\gaM},
 card/.style={fill=white,draw=gaLine,line width=.5pt,rounded corners=3.5pt},
 chip/.style={fill=#1,text=white,rounded corners=3pt}
]
\path[use as bounding box] (0,0) rectangle (17.4,11.77);

% ---------------------------------------------------------------- 3D presentation
% Drawn in panel coordinates and shifted up by .32 cm so it sits above the playability panel.
\begin{scope}[yshift=.32cm]
\gaBox[fill=gaPlumBg,rounded corners=7pt]{xmPresPanel}(.05,6.48)(17.35,11.40)
\node[n=xmPresTitle,in=xmPresPanel,ttl,anchor=west,text=gaPlum] at (.20,11.15) {3D presentation};
\node[n=xmPresSub,in=xmPresPanel,md,anchor=east,text=gaPlum] at (17.20,11.15) {blind pairs with 4 fixed references, both orders};
% Same frame for both games: X.S03.f1 of each game's AB pair with SP3D-173/codex-gpt-6.1-sol.
\gaBox[card,in=xmPresPanel]{pairCard}(.12,6.58)(11.55,10.88)
\node[n=pairHead,in=pairCard,anchor=north west,font=\fontfamily{phv}\selectfont\gaH] at (.22,10.78)
 {SP3D-001 (lane runner): the same frame, X.S03.f1, in both games};
\draw[gaLine,line width=.5pt] (5.81,6.70)--(5.81,10.40);
\gaShot{pairShotA}{pairCard}(1.92,9.356){3.40}{2.088}{figures/assets/fig3/001-sol-pres-S03.jpg}
\node[n=pairSideA,in=pairCard,anchor=north west,align=left,text width=1.95cm,rag] at (3.72,10.40)
 {{\gaH codex-gpt-\\6.1-sol}\\[3pt]$\theta=2.108$\\[2pt]{\bfseries\color{gaPlum}Pres = 75.5}\\[2pt]won 8 of 8};
\node[n=pairQuoteA,in=pairCard,qt,text width=5.45cm] at (.22,8.21)
 {``\dots\ the runner, gold coins and black-and-yellow barriers are easy to locate against the light city background.''};
\gaShot{pairShotB}{pairCard}(7.65,9.356){3.40}{2.088}{figures/assets/fig3/001-glm-pres-S03.jpg}
\node[n=pairSideB,in=pairCard,anchor=north west,align=left,text width=1.95cm,rag] at (9.45,10.40)
 {{\gaH zcode-\\glm-5.3}\\[3pt]$\theta=-2.676$\\[2pt]{\bfseries\color{gaFail}Pres = 17.2}\\[2pt]lost 8 of 8};
\node[n=pairQuoteB,in=pairCard,qt,text width=5.45cm] at (5.95,8.21)
 {``\dots\ in most frames the tutorial panel stays at the lower center, covering the runner's body and the nearest track.''};
% Bradley--Terry placement. Axis 11.95..16.825 cm maps r in [-3, 3.5], 0.75 cm per unit: x = 11.95 + 0.75 (r + 3).
\gaBox[card,in=xmPresPanel]{btCard}(11.65,6.58)(17.25,10.88)
\node[n=btTitle,in=btCard,anchor=north west,font=\fontfamily{phv}\selectfont\gaH] at (11.77,10.78) {Bradley--Terry scale};
\node[n=btNote,in=btCard,anchor=north east,text=gaInk!75] at (17.13,10.78) {references fixed};
\draw[gaInk!55,line width=.6pt] (11.95,9.55)--(16.825,9.55);
\foreach \gaX in {11.95,12.70,13.45,14.20,14.95,15.70,16.45}{\draw[gaInk!40,line width=.4pt] (\gaX,9.51)--(\gaX,9.59);}
\fill[gaInk!60] (12.737,9.55) circle (.065);  % SP3D-173/kimi-k3 and SP3D-186/kimi-k3, both -1.951
\fill[gaInk!60] (14.756,9.55) circle (.065);  % SP3D-173/codex-gpt-6.1-sol, 0.741
\fill[gaInk!60] (16.572,9.55) circle (.065);  % SP3D-181/codex-gpt-6-astra, 3.162
\fill[gaPlum] (15.781,9.65)--(15.871,9.55)--(15.781,9.45)--(15.691,9.55)--cycle;  % codex-gpt-6.1-sol, 2.108
\fill[gaFail] (12.193,9.65)--(12.283,9.55)--(12.193,9.45)--(12.103,9.55)--cycle;  % zcode-glm-5.3, -2.676
\node[n=btThetaA,in=btCard,anchor=south,text=gaPlum,font=\fontfamily{phv}\selectfont\bfseries\gaS] at (15.781,9.72) {6.1-sol\\$2.108$};
\node[n=btThetaB,in=btCard,anchor=south west,text=gaFail,font=\fontfamily{phv}\selectfont\bfseries\gaS] at (11.77,9.72) {glm-5.3\\$-2.676$};
\node[n=btRefK,in=btCard,anchor=north] at (12.737,9.42) {kimi-k3 $\times$2\\$-1.951$};
\node[n=btRefS,in=btCard,anchor=north] at (14.756,9.42) {173/sol\\0.741};
\node[n=btRefA,in=btCard,anchor=north east] at (17.13,9.42) {181/astra\\3.162};
% All 8 comparisons per game (both display orders give the same result for each reference).
\node[n=btTable,in=btCard,anchor=north west,align=left] at (11.77,8.70)
 {\setlength{\tabcolsep}{0pt}\begin{tabular}{@{}l@{\hspace{5pt}}c@{\hspace{5pt}}c@{\hspace{5pt}}c@{\hspace{5pt}}c@{}}
  & \shortstack{173\\sol} & \shortstack{173\\kimi} & \shortstack{181\\astra} & \shortstack{186\\kimi}\\[1pt]
  {\bfseries\color{gaPlum}6.1-sol} & {\color{gaPlum}W\,W} & {\color{gaPlum}W\,W} & {\color{gaPlum}W\,W} & {\color{gaPlum}W\,W}\\
  \quad margin & slight & clear & slight & clear\\[1pt]
  {\bfseries\color{gaFail}glm-5.3} & L\,L & L\,L & L\,L & L\,L\\
  \quad margin & \multicolumn{4}{c}{clear in all 8}
 \end{tabular}};
\end{scope}

% ---------------------------------------------------------------- Playability
\gaBox[fill=gaPlumBg,rounded corners=7pt]{xmPbPanel}(.05,.05)(17.35,6.70)
\node[n=xmPbTitle,in=xmPbPanel,ttl,anchor=west,text=gaPlum] at (.20,6.43) {Playability};
\node[n=xmPbSub,in=xmPbPanel,md,anchor=east,text=gaPlum] at (17.20,6.43) {one moment at a time, no other game in view $\cdot$ 3 of 11 judged moments per game shown};
\node[n=xmPbColA,in=xmPbPanel,anchor=west,font=\fontfamily{phv}\selectfont\gaH] at (2.10,6.02) {codex-gpt-6.1-sol};
\node[n=xmPbColB,in=xmPbPanel,anchor=west,font=\fontfamily{phv}\selectfont\gaH] at (8.05,6.02) {zcode-glm-5.3};
% Row S03 (control). Both natural.
\gaSit{rA}{3.97}{{\gaH S03}\\control\\[2pt]Change one lane}
\gaCell{rAa}{2.00}{3.97}{figures/assets/fig3/001-sol-S03.jpg}
 {{\bfseries\color{gaPlum}level 5\,/\,5}\enspace$\cdot$\enspace natural\\[1pt]``Without corner readouts, the player sees the move took effect: one lane right, no extra lane.''}
\gaCell{rAb}{7.95}{3.97}{figures/assets/fig3/001-glm-S03.jpg}
 {{\bfseries\color{gaFail}level 3\,/\,5}\enspace$\cdot$\enspace natural\\[1pt]``The tutorial panel covers the runner's body and near track; the move is read from the track's shift.''}
% Row S04 (control). sol natural; GLM 设定前提 (precondition set by adapter), shown as assisted.
\gaSit{rB}{2.06}{{\gaH S04}\\control\\[2pt]Jump a low barrier}
\gaCell{rBa}{2.00}{2.06}{figures/assets/fig3/001-sol-S04.jpg}
 {{\bfseries\color{gaPlum}level 4\,/\,5}\enspace$\cdot$\enspace natural\\[1pt]``The runner rises at screen center soon after input\,\dots\ at the crossing its body partly hides the barrier.''}
\gaCell{rBb}{7.95}{2.06}{figures/assets/fig3/001-glm-S04.jpg}
 {{\bfseries\color{gaFail}level 1\,/\,5}\enspace$\cdot$\enspace assisted\\[1pt]``The key feedback area stays covered; the player likely cannot tell if Up caused a jump.''}
% Row S12 (flow). sol 借助 (assisted); GLM 设定前提, shown as assisted.
\gaSit{rC}{.15}{{\gaH S12}\\flow\\[2pt]Complete a Mission Set}
\gaCell{rCa}{2.00}{.15}{figures/assets/fig3/001-sol-S12.jpg}
 {{\bfseries\color{gaPlum}level 3\,/\,5}\enspace$\cdot$\enspace assisted\\[1pt]``Mid-run, key changes sit in small corner text\,\dots\ clear set completion shows only on the results frame.''}
\gaCell{rCb}{7.95}{.15}{figures/assets/fig3/001-glm-S12.jpg}
 {{\bfseries\color{gaFail}level 1\,/\,5}\enspace$\cdot$\enspace assisted\\[1pt]``The player more likely reads this as being captured, not as completing the set.''}
% Scores from the reports: control mean over 7 moments, flow mean over 4; m = mean(control, flow).
\gaBox[card,in=xmPbPanel]{scA}(13.90,3.06)(17.25,5.82)
\node[n=scAText,in=scA,anchor=north west,align=left] at (14.02,5.72)
 {{\gaH codex-gpt-6.1-sol}\\[3pt]
  control: 3.57 ($n=7$)\\
  flow: 3.75 ($n=4$)\\[3pt]
  $m=$ mean(control, flow)\\
  Play $=100\,(m-1)/4$};
\node[n=scAChip,in=scA,chip=gaPlum,minimum width=2.00cm,minimum height=.34cm] at (15.575,3.42) {\bfseries Play = 66.5};
\gaBox[card,in=xmPbPanel]{scB}(13.90,.15)(17.25,2.91)
\node[n=scBText,in=scB,anchor=north west,align=left] at (14.02,2.81)
 {{\gaH zcode-glm-5.3}\\[3pt]
  control: 2.00 ($n=7$)\\
  flow: 2.75 ($n=4$)\\[3pt]
  $m=$ mean(control, flow)\\
  Play $=100\,(m-1)/4$};
\node[n=scBChip,in=scB,chip=gaFail,minimum width=2.00cm,minimum height=.34cm] at (15.575,.51) {\bfseries Play = 34.4};

% Layout QA output (see figures/framework.tikz).
\foreach \gaN in \gaNodeList{\gaBounds{\gaN}}
\foreach \gaN in \gaInList{\typeout{GA-IN \gaN;}}
\end{tikzpicture}%
\endgroup


==> figures/framework.tikz <==
% Figure 1 (v8). Specification rail; A generation; B and C evaluations that share three
% aligned steps; human-preference footer. Canvas 17.4 x 16.72 cm (CVPR \textwidth is 17.46 cm),
% drawn at final size: do not rescale. No text is smaller than 7.5 pt.
% The previous two-panel version is kept as figures/framework-v7.tikz.
\begingroup%
\definecolor{gaInk}{HTML}{263B4B}%
\definecolor{gaBlue}{HTML}{176BA0}%
\definecolor{gaTeal}{HTML}{13786B}%
\definecolor{gaPlum}{HTML}{7A4A93}%
\definecolor{gaAmber}{HTML}{8B601F}%
\definecolor{gaBlueBg}{HTML}{F2F6FA}%
\definecolor{gaTealBg}{HTML}{EFF7F3}%
\definecolor{gaPlumBg}{HTML}{F6F1F9}%
\definecolor{gaWarmBg}{HTML}{FBF6EC}%
\definecolor{gaGrayBg}{HTML}{F1F3F5}%
\definecolor{gaLine}{HTML}{D7E0E6}%
\definecolor{gaFail}{HTML}{A63A3A}%
\definecolor{gaFailBg}{HTML}{FCF1F0}%
\definecolor{gaNote}{HTML}{FFF2AC}%
% Type sizes: body 7.5 pt, medium 8 pt, card headings 8 pt bold.
\def\gaS{\fontsize{7.5}{8.7}\selectfont}%
\def\gaM{\fontsize{8}{9.3}\selectfont}%
\def\gaH{\bfseries\fontsize{8}{9.3}\selectfont}%
% Code is set in CM Typewriter so its width does not depend on the document's \ttdefault.
\def\gaTT{\fontfamily{cmtt}\selectfont}%
% \gaRef{color}{label}: a cross-reference that keeps the surrounding text color when hyperref is loaded.
\def\gaRef#1#2{\begingroup\ifdefined\hypersetup\hypersetup{linkcolor=#1}\fi\ref{#2}\endgroup}%
% Layout QA. Every node created with n=<name> reports its bounds to the log (GA-BOX), and
% in=<parent> records that it must lie inside <parent> (GA-IN). After compiling, run
%   python3 scripts/check_figure_layout.py <path to main.log>
% to test overlaps, containment, and canvas bounds without a hand-maintained node list.
\ifdefined\gaDimA\else\newdimen\gaDimA \newdimen\gaDimB \newdimen\gaDimC \newdimen\gaDimD\fi%
\gdef\gaNodeList{}\gdef\gaInList{}\gdef\gaCur{}%
\def\gaReg#1{\ifx\gaNodeList\empty\xdef\gaNodeList{#1}\else\xdef\gaNodeList{\gaNodeList,#1}\fi\gdef\gaCur{#1}}%
\def\gaRegIn#1{\ifx\gaInList\empty\xdef\gaInList{\gaCur/#1}\else\xdef\gaInList{\gaInList,\gaCur/#1}\fi}%
\def\gaBounds#1{%
 \pgfextractx{\gaDimA}{\pgfpointanchor{#1}{south west}}%
 \pgfextracty{\gaDimC}{\pgfpointanchor{#1}{south west}}%
 \pgfextractx{\gaDimB}{\pgfpointanchor{#1}{north east}}%
 \pgfextracty{\gaDimD}{\pgfpointanchor{#1}{north east}}%
 \typeout{GA-BOX #1: left=\the\gaDimA; right=\the\gaDimB; bottom=\the\gaDimC; top=\the\gaDimD}}%
% \gaBox[style]{name}(x0,y0)(x1,y1): a named rectangle given by two corners.
\def\gaBox[#1]#2(#3,#4)(#5,#6){%
 \node[n=#2,#1,anchor=south west,minimum width={(#5-#3)*1cm},minimum height={(#6-#4)*1cm}] at (#3,#4) {};}%
% \gaTag{name}{color}{number}(x,y){label}: numbered step heading.
\def\gaTag#1#2#3(#4,#5)#6{%
 \node[circle,fill=#2,text=white,minimum size=.3cm,font=\fontfamily{phv}\selectfont\bfseries\gaS] at (#4+.15,#5) {#3};%
 \node[n=#1,anchor=west,text=#2,font=\fontfamily{phv}\selectfont\gaH] at (#4+.40,#5) {#6};}%
% \gaNote{name}(x0,y0)(x1,y1): a specification note with a folded corner.
\def\gaNote#1(#2,#3)(#4,#5){%
 \fill[gaAmber!14] (#2+.05,#3-.05) rectangle (#4+.05,#5-.31);%
 \filldraw[fill=gaNote,draw=gaAmber!35,line width=.5pt] (#2,#3)--(#4,#3)--(#4,#5-.26)--(#4-.26,#5)--(#2,#5)--cycle;%
 \filldraw[fill=gaNote!60!gaAmber,draw=gaAmber!35,line width=.4pt] (#4-.26,#5)--(#4-.26,#5-.26)--(#4,#5-.26)--cycle;%
 \node[n=#1,anchor=south west,minimum width={(#4-#2)*1cm},minimum height={(#5-#3)*1cm}] at (#2,#3) {};}%
% \gaShot{name}{parent}(cx,cy){w}{h}{image}: browser window with a screenshot.
\def\gaShot#1#2(#3,#4)#5#6#7{%
 \filldraw[fill=white,draw=gaInk!55,line width=.5pt,rounded corners=1.6pt] (#3-#5/2,#4-#6/2) rectangle (#3+#5/2,#4+#6/2);%
 \fill[gaLine,rounded corners=1pt] (#3-#5/2+.025,#4+#6/2-.145) rectangle (#3+#5/2-.025,#4+#6/2-.025);%
 \foreach \gaDx in {.10,.18,.26}{\fill[gaInk!40] (#3-#5/2+\gaDx,#4+#6/2-.085) circle (.022);}%
 \node[n=#1,in=#2] at (#3,#4-.07) {\includegraphics[width=\dimexpr#5cm-.08cm\relax,height=\dimexpr#6cm-.22cm\relax]{#7}};}%
\begin{tikzpicture}[
 x=1cm,y=1cm,>={Stealth[length=4.4pt,width=3.6pt]},
 every node/.style={font=\fontfamily{phv}\selectfont\gaS,text=gaInk,align=center,inner sep=0pt,outer sep=0pt},
 n/.code={\gaReg{#1}\pgfkeysalso{/tikz/name=#1}},
 in/.code={\gaRegIn{#1}},
 note/.style={anchor=north west,align=left,text width=2.36cm,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}},
 ttl/.style={font=\fontfamily{phv}\selectfont\bfseries\fontsize{10}{11.5}\selectfont},
 hd/.style={font=\fontfamily{phv}\selectfont\bfseries\fontsize{8.5}{9.8}\selectfont},
 lg/.style={font=\fontfamily{phv}\selectfont\fontsize{8.5}{9.8}\selectfont},
 md/.style={font=\fontfamily{phv}\selectfont\gaM},
 flow/.style={->,draw=gaInk!62,line width=.6pt,rounded corners=2pt},
 spec/.style={->,draw=gaAmber!85,line width=.8pt},
 bus/.style={->,draw=gaBlue,line width=.85pt,rounded corners=3pt},
 cyc/.style={->,draw=gaBlue!80,line width=.6pt,rounded corners=3pt},
 back/.style={->,line width=.6pt,rounded corners=3pt,dash pattern=on 2.2pt off 1.5pt},
 card/.style={fill=white,draw=gaLine,line width=.5pt,rounded corners=3.5pt},
 frozen/.style={fill=white,draw=#1!70,line width=.8pt,rounded corners=3.5pt},
 grp/.style={fill=#1!8,draw=#1!40,line width=.5pt,rounded corners=4.5pt},
 chip/.style={fill=#1,text=white,rounded corners=3pt},
 cov/.style={fill=white,draw=#1!80,line width=.6pt,dash pattern=on 2pt off 1.4pt,rounded corners=3pt,text=#1},
 pics/lock/.style={code={
  \fill[white] (0,0) circle (.15);
  \draw[#1!70,line width=.6pt] (0,0) circle (.15);
  \fill[#1,rounded corners=.4pt] (-.068,-.09) rectangle (.068,.012);
  \draw[#1,line width=.55pt] (-.04,.012)--(-.04,.045) arc (180:0:.04)--(.04,.012);}},
 pics/check/.style={code={
  \fill[white] (0,0) circle (.15);
  \draw[#1!70,line width=.6pt] (0,0) circle (.15);
  \draw[#1,line width=.9pt,line cap=round,line join=round] (-.07,0)--(-.02,-.055)--(.075,.06);}}
]
\path[use as bounding box] (0,0) rectangle (17.4,16.72);

% ---------------------------------------------------------------- Specification rail
\fill[gaWarmBg,rounded corners=6pt] (.05,.87) rectangle (2.75,16.69);
\node[n=specIcon] at (.47,16.28) {\includegraphics[height=.54cm]{figures/assets/v8/spec.png}};
\node[n=specTitle,hd,text=gaAmber,anchor=west,align=left] at (.84,16.28) {Task\\specification};
% One document, three excerpts: a dashed spine joins the notes.
\draw[gaAmber!55,line width=.6pt,dash pattern=on 2pt off 2pt] (1.40,12.02)--(1.40,10.99) (1.40,8.39)--(1.40,5.19);
% Full specification: input to generation.
\gaNote{noteA}(.12,12.07)(2.68,15.82)
\node[n=noteAText,in=noteA,note] at (.24,15.68)
 {{\gaH\color{gaAmber}Borderlands}\\{\color{gaAmber}example input}\\[4pt]
  Role \& objective\\Player experience\\Project setup\\Game design\\Acceptance criteria\\[4pt]
  4 reference images};
\foreach \gaX in {.24,.82,1.40,1.98}{
 \filldraw[fill=gaAmber!20,draw=gaAmber!45,line width=.4pt,rounded corners=1pt] (\gaX,12.24) rectangle (\gaX+.46,12.56);
 \fill[gaAmber!55] (\gaX+.05,12.28)--(\gaX+.19,12.42)--(\gaX+.27,12.35)--(\gaX+.41,12.48)--(\gaX+.41,12.28)--cycle;
 \fill[gaAmber!55] (\gaX+.12,12.48) circle (.03);}
% Acceptance criteria: input to functional evaluation.
\gaNote{noteB}(.12,8.44)(2.68,10.99)
\node[n=noteBText,in=noteB,note] at (.24,10.85)
 {{\gaH\color{gaAmber}Acceptance}\\{\gaH\color{gaAmber}criteria}\\[3pt]
  deterministic rules and values, each with given state, action, expected value, and evidence};
% Task specification: input to presentation and playability evaluation.
% 【改 11-16】原为 Player-facing description / Long-horizon play：规划模型只读任务说明（开发者拿到的同一份 brief），看不到游戏或代码；只评开局的关键时刻，不评长流程。
\gaNote{noteC}(.12,1.35)(2.68,5.19) % 
\node[n=noteCText,in=noteC,note] at (.24,5.05)
 {{\gaH\color{gaAmber}Task}\\{\gaH\color{gaAmber}specification}\\[3pt]
  same brief as developers; no game, no code\\[6pt]
  {\bfseries\color{gaAmber}Key moments}\\[1pt]
  start $\to$ core action $\to$ first objective $\to$ phase change $\to$ fail/retry $\to$ end};

% ---------------------------------------------------------------- A: generation
\begin{scope}[shift={(0,11.39)}]
\fill[gaBlueBg,rounded corners=7pt] (3.05,0) rectangle (17.00,5.30);
\node[n=titleA,ttl,anchor=west,text=gaBlue] at (3.23,5.00) {A\quad Fully automated 3D game generation};
\node[n=cfgNote,md,anchor=east,text=gaBlue] at (16.82,5.00) {Harness + model pairs (examples)};
\gaBox[card,rounded corners=8pt]{cfgBar}(3.23,4.20)(16.82,4.74)
\node[n=cfgCodex,in=cfgBar,lg] at (4.93,4.47) {\raisebox{-.095cm}{\includegraphics[height=.33cm]{figures/assets/logos/codex.png}}\hspace{.12cm}Codex + GPT};
\node[n=cfgZcode,in=cfgBar,lg] at (8.33,4.47) {\raisebox{-.095cm}{\includegraphics[height=.33cm]{figures/assets/logos/zai.jpg}}\hspace{.12cm}Zcode + GLM};
\node[n=cfgKimi,in=cfgBar,lg] at (11.72,4.47) {\raisebox{-.095cm}{\includegraphics[height=.33cm]{figures/assets/logos/kimi.png}}\hspace{.12cm}Kimi CLI + Kimi};
\node[n=cfgPi,in=cfgBar,lg] at (15.12,4.47) {\raisebox{-.085cm}{\includegraphics[height=.31cm]{figures/assets/logos/pi.pdf}\hspace{.06cm}\includegraphics[height=.31cm]{figures/assets/logos/qwen.png}}\hspace{.12cm}Pi + Qwen};
% One arrow from the whole bar: each pair runs the bracketed pipeline.
\draw[flow,draw=gaBlue] (8.76,4.20)--(8.76,3.84);
\draw[draw=gaBlue!75,line width=.6pt,rounded corners=2pt] (3.23,3.74)--(3.23,3.82)--(14.29,3.82)--(14.29,3.74);
\node[n=cfgRunL,anchor=east,text=gaBlue] at (8.59,4.01) {same task prompt, skills, and protocol};
\node[n=cfgRunR,anchor=west,text=gaBlue] at (8.93,4.01) {each pair runs the whole pipeline from an empty workspace};
\node[n=stPlan,hd,text=gaBlue,anchor=base] at (4.33,3.46) {Plan};
\node[n=stImpl,hd,text=gaBlue,anchor=base] at (7.91,3.46) {Implementation};
\node[n=stLoop,hd,text=gaBlue,anchor=base] at (12.34,3.46) {Autonomous browser loop};
\node[n=stOut,hd,text=gaBlue,anchor=base] at (15.745,3.46) {Deliverable};
% Plan
\gaBox[card]{planCard}(3.23,.48)(5.43,3.28)
\node[n=planIcon,in=planCard] at (4.33,2.97) {\includegraphics[height=.46cm]{figures/assets/v8/plan.png}};
\node[n=planText,in=planCard] at (4.33,1.59) {Gameplay\\\& states\\[3pt]Controls\\\& scene\\[3pt]Asset list\\[3pt]Validation plan};
% Implementation: code and assets are edited together.
\gaBox[grp=gaBlue]{implGrp}(5.75,.42)(10.07,3.34)
\gaBox[card,in=implGrp]{codeCard}(5.81,2.50)(10.01,3.28)
\node[n=codeIcon,in=codeCard] at (6.38,2.89) {\includegraphics[height=.54cm]{figures/assets/v8/code.png}};
\node[n=codeText,in=codeCard,anchor=west,align=left] at (6.88,2.89) {{\gaH Code}\\game logic, UI + input};
\gaBox[card,in=implGrp]{assetCard}(5.81,.48)(10.01,2.32)
\node[n=assetTitle,in=assetCard,anchor=west] at (5.97,2.13) {\gaH Assets};
\node[n=assetNote,in=assetCard,anchor=east,text=gaInk!70] at (9.85,2.13) {bundled locally};
\node[n=assetImgA,in=assetCard] at (6.51,1.56) {\includegraphics[width=1.10cm]{figures/assets/v8/vehicle.png}};
\node[n=assetImgB,in=assetCard] at (7.91,1.56) {\includegraphics[height=.66cm]{figures/assets/v8/enemy.png}};
\begin{scope}[shift={(9.31,1.56)}]
 \draw[gaInk!55,line width=.5pt] (0,.2)--(-.32,-.08) (0,.2)--(0,-.08) (0,.2)--(.32,-.08);
 \fill[gaBlue] (0,.22) circle (.07);
 \fill[gaTeal!75] (-.41,-.26) rectangle (-.23,-.08);
 \fill[gaAmber!75] (0,-.17) circle (.09);
 \fill[gaPlum!75] (.23,-.26)--(.41,-.26)--(.32,-.08)--cycle;
\end{scope}
\node[n=assetCapA,in=assetCard] at (6.51,.84) {searched\\{\bfseries web GLB}};
\node[n=assetCapB,in=assetCard] at (7.91,.84) {generated\\{\bfseries Meshy}};
\node[n=assetCapC,in=assetCard] at (9.31,.84) {assembled\\{\bfseries Three.js}};
% Autonomous browser loop: a closed cycle, with edits written back to code and assets.
\gaBox[card]{loopCard}(10.39,.48)(14.29,3.28)
\node[n=launchT,in=loopCard] at (11.42,2.93) {{\gaH Launch}\\keys, mouse};
\node[n=observeT,in=loopCard] at (13.26,2.93) {{\gaH Observe}\\screen, logs};
\gaShot{loopShot}{loopCard}(12.34,1.88){1.60}{1.17}{figures/assets/v8/play.jpg}
\node[n=retestT,in=loopCard] at (11.42,.83) {{\gaH Re-test}\\regressions};
\node[n=editT,in=loopCard] at (13.26,.83) {{\gaH Agent edit}\\code, assets};
\draw[cyc] ([xshift=.09cm]launchT.east)--([xshift=-.09cm]observeT.west);
\draw[cyc] ([xshift=.09cm]observeT.east)--(14.10,2.93)--(14.10,.83)--([xshift=.09cm]editT.east);
\draw[cyc] ([xshift=-.09cm]editT.west)--([xshift=.09cm]retestT.east);
\draw[cyc] ([xshift=-.09cm]retestT.west)--(10.58,.83)--(10.58,2.93)--([xshift=-.09cm]launchT.west);
% Deliverable: platform-side build/startup check, then the candidate game.
\gaBox[card]{gateCard}(14.67,2.26)(16.82,3.28)
\node[n=gateText,in=gateCard] at (15.745,2.77) {{\gaH Build / startup}\\{\gaH check}\\1 repair cycle};
\pic at (16.80,3.26) {check=gaTeal};
\gaBox[frozen=gaBlue]{candCard}(14.67,.48)(16.82,1.98)
\node[n=candIcon,in=candCard] at (15.745,1.71) {\includegraphics[height=.42cm]{figures/assets/v8/scene.png}};
\node[n=candText,in=candCard] at (15.745,.96) {{\gaH\color{gaBlue}Candidate $g$}\\runnable build,\\source, assets};
\draw[flow] (5.43,1.88)--(5.75,1.88);
\draw[flow] (10.07,2.93)--(10.39,2.93);
\draw[flow] (14.29,2.93)--(14.67,2.93);
\draw[back,draw=gaBlue!75] (14.67,2.56)--(14.29,2.56);
\draw[flow] (15.745,2.26)--(15.745,1.98);
\draw[back,draw=gaBlue!75] (13.26,.48)--(13.26,.24)--(8.40,.24)--(8.40,.42);
\node[n=editBack,fill=gaBlueBg,inner xsep=3pt,text=gaBlue] at (11.20,.24) {agent edits code and assets};
\end{scope}

% ---------------------------------------------------------------- B: functional evaluation
\begin{scope}[shift={(0,5.59)}]
\fill[gaTealBg,rounded corners=7pt] (3.05,0) rectangle (17.00,5.50);
\node[n=titleB,ttl,anchor=west,text=gaTeal] at (3.23,5.20) {B\quad Specification-grounded functional evaluation};
\node[n=scopeB,md,anchor=east,text=gaTeal] at (16.82,5.20) {non-visual $\cdot$ Fig.~\gaRef{gaTeal}{fig:acceptance-harness}};
\draw[gaTeal!40,line width=.5pt,dash pattern=on 1.6pt off 1.6pt] (5.93,1.66)--(5.93,4.96) (12.13,1.66)--(12.13,4.96);
\gaTag{tagBa}{gaTeal}{1}(3.23,4.80){Freeze first}
\gaTag{tagBb}{gaTeal}{2}(6.03,4.80){Capture candidate-adapted evidence}
\gaTag{tagBc}{gaTeal}{3}(12.23,4.80){Score}
% Step 1: the rubric is fixed before any candidate code is seen.
\gaBox[card]{decCard}(3.23,3.11)(5.83,4.18)
\node[n=decText,in=decCard] at (4.53,3.645) {{\gaH Decompose}\\non-visual criteria\\into subitems};
\gaBox[frozen=gaTeal]{rubCard}(3.23,1.70)(5.83,2.77)
\node[n=rubText,in=rubCard] at (4.53,2.235) {{\gaH\color{gaTeal}Frozen rubric}\\ID $\cdot$ source quote $\cdot$\\required behavior};
\pic at (3.25,2.75) {lock=gaTeal};
\draw[flow] (3.80,3.11)--(3.80,2.77);
\node[n=decNote,anchor=west,text=gaTeal] at (3.98,2.94) {before any code};
% Step 2: tests adapt to the candidate; the rubric feeds generation and validation.
\gaBox[card]{apiCard}(6.03,3.11)(7.61,4.18)
\node[n=apiText,in=apiCard] at (6.82,3.645) {{\gaH API index}\\entry points,\\state, clocks};
\gaBox[grp=gaTeal]{testGrp}(7.93,1.63)(10.15,4.25)
\gaBox[card,in=testGrp]{genCard}(8.00,3.11)(10.08,4.18)
\node[n=genText,in=genCard] at (9.04,3.645) {{\gaH Generate}\\probe.ts\\test-plan.json};
\gaBox[card,in=testGrp]{valCard}(8.00,1.70)(10.08,2.77)
\node[n=valText,in=valCard] at (9.04,2.235) {{\gaH Validate}\\IDs, files, syntax\\+ reviewer audit};
\draw[flow] (8.45,3.11)--(8.45,2.77);
\draw[back,draw=gaTeal] (8.73,2.77)--(8.73,3.11);
\node[n=valNote,in=testGrp,anchor=west,text=gaTeal] at (8.87,2.94) {repair $\times$1};
\gaBox[card]{exeCard}(10.37,3.11)(12.03,4.18)
\node[n=exeText,in=exeCard] at (11.20,3.645) {{\gaH Execute}\\game logic,\\no rendering};
\gaBox[card]{eviCard}(10.37,1.70)(12.03,2.77)
\node[n=eviText,in=eviCard] at (11.20,2.235) {{\gaH Evidence}\\observed vs.\\expected};
\draw[flow] (7.61,3.84)--(8.00,3.84);
% The frozen rubric feeds both generation and validation.
\draw[flow] (5.83,2.235)--(8.00,2.235);
\draw[flow] (7.77,2.235)--(7.77,3.40)--(8.00,3.40);
\fill[gaInk!62] (7.77,2.235) circle (.035);
\node[n=rubNote,text=gaTeal] at (6.80,2.42) {subitem IDs};
\draw[flow] (10.15,3.645)--(10.37,3.645);
\draw[flow] (11.20,3.11)--(11.20,2.77);
\draw[flow] (12.03,2.235)--(12.43,2.235);
% Step 3: subitem credit, then the functional score.
\gaBox[card]{credCard}(12.43,1.70)(14.33,4.18)
\node[n=credText,in=credCard] at (13.38,2.94) {{\gaH Subitem}\\{\gaH credit}\\[3pt]all assertions\\run and pass};
\node[n=scoreB,chip=gaTeal,minimum width=2.25cm,minimum height=1.00cm] at (15.695,2.94) {{\gaH Functional}\\{\gaH Score($g$)}};
\draw[flow] (14.33,2.94)--(14.57,2.94);
% Worked example, aligned to the three steps above.
\gaBox[fill=gaWarmBg,draw=gaAmber!40,line width=.5pt,rounded corners=3.5pt]{exCard}(3.23,.14)(16.82,1.56)
\node[n=exTitle,in=exCard,anchor=west,align=left] at (3.36,.85) {{\bfseries\color{gaAmber}Illustrative subitem}\\(MOBA task)\\Garen Lv.\,2\\regenerates 1.7 HP/s};
\node[n=exScene,in=exCard,anchor=west,text=gaInk!80] at (6.05,1.39) {Same target: below max HP, outside fountain, no other healing.};
\node[n=exKinds,in=exCard,anchor=east,text=gaInk!80] at (16.70,1.39) {different engine APIs};
\foreach \gaY in {1.06,.70}{\filldraw[fill=white,draw=gaLine,line width=.45pt,rounded corners=2pt] (6.03,\gaY-.155) rectangle (16.72,\gaY+.155);}
\filldraw[fill=gaFailBg,draw=gaFail!25,line width=.45pt,rounded corners=2pt] (6.03,.185) rectangle (16.72,.495);
\node[n=exAId,in=exCard,anchor=west,text=gaTeal] at (6.15,1.06) {\bfseries Candidate 1};
\node[n=exACode,in=exCard,anchor=west] at (7.85,1.06) {{\gaTT GameEngine.step()} $\times$ 60};
\node[n=exAVal,in=exCard,anchor=west] at (12.45,1.06) {1.7000 HP / 1 s $\to$ 1.7 HP/s};
\node[n=exAOk,in=exCard,anchor=east,text=gaTeal] at (16.60,1.06) {\bfseries PASS};
\node[n=exBId,in=exCard,anchor=west,text=gaTeal] at (6.15,.70) {\bfseries Candidate 2};
\node[n=exBCode,in=exCard,anchor=west] at (7.85,.70) {{\gaTT advance(1/60); getSnapshot()}};
\node[n=exBVal,in=exCard,anchor=west] at (12.45,.70) {$\Delta$HP 0.02833 $\to$ $\approx$1.7 HP/s};
\node[n=exBOk,in=exCard,anchor=east,text=gaTeal] at (16.60,.70) {\bfseries PASS};
\node[n=exCId,in=exCard,anchor=west,text=gaFail] at (6.15,.34) {\bfseries Synthetic};
\node[n=exCCode,in=exCard,anchor=west] at (7.85,.34) {failing implementation: simulate 1 s};
\node[n=exCVal,in=exCard,anchor=west] at (12.45,.34) {1.0 HP / 1 s $\to$ 1.0 HP/s};
\node[n=exCOk,in=exCard,anchor=east,text=gaFail] at (16.60,.34) {\bfseries FAIL};
\end{scope}

% ---------------------------------------------------------------- C: presentation and playability
\begin{scope}[shift={(0,.87)}]
\fill[gaPlumBg,rounded corners=7pt] (3.05,0) rectangle (17.00,4.42);
\node[n=titleC,ttl,anchor=west,text=gaPlum] at (3.23,4.12) {C\quad 3D presentation and playability evaluation};
\node[n=scopeC,md,anchor=east,text=gaPlum] at (16.82,4.12) {player-visible, browser play $\cdot$ Fig.~\gaRef{gaPlum}{fig:evaluator}};
\draw[gaPlum!40,line width=.5pt,dash pattern=on 1.6pt off 1.6pt] (5.93,.12)--(5.93,3.88) (12.13,.12)--(12.13,3.88);
\gaTag{tagCa}{gaPlum}{1}(3.23,3.72){Freeze first}
\gaTag{tagCb}{gaPlum}{2}(6.03,3.72){Capture candidate-adapted evidence}
\gaTag{tagCc}{gaPlum}{3}(12.23,3.72){Score + coverage}
% Step 1: situations are fixed before any game is played.
\gaBox[card]{sitPlanCard}(3.23,2.04)(5.83,3.10)
\node[n=sitPlanText,in=sitPlanCard] at (4.53,2.57) {{\gaH Plan situations}\\planner model lists\\key player moments};
\gaBox[frozen=gaPlum]{sitCard}(3.23,.16)(5.83,1.70)
\node[n=sitText,in=sitCard] at (4.53,.93) {{\gaH\color{gaPlum}Frozen situations}\\main scene, first hit,\\results screen, \dots\\same for every game};
\pic at (3.25,1.68) {lock=gaPlum};
\draw[flow] (3.80,2.04)--(3.80,1.70);
\node[n=sitNote,anchor=west,text=gaPlum] at (3.98,1.87) {before any play};
% Step 2: play once per game, then freeze the recordings.
\gaBox[card]{playCard}(6.25,.16)(9.07,3.10)
\gaShot{playShot}{playCard}(7.66,2.47){2.56}{1.08}{figures/assets/v8/play-wide.jpg}
\node[n=playText,in=playCard] at (7.66,1.00) {{\gaH Play \& capture}\\ordinary inputs first;\\thin state-only adapter\\as fallback (no rules)};
\gaBox[frozen=gaPlum]{recCard}(9.35,.16)(12.03,3.10)
\foreach \gaO in {.22,.11,0}{
 \filldraw[fill=white,draw=gaInk!55,line width=.5pt] (9.50+\gaO,1.90+\gaO*.9) rectangle (10.70+\gaO,2.65+\gaO*.9);
 \node at (10.10+\gaO,2.275+\gaO*.9) {\includegraphics[width=1.16cm,height=.71cm]{figures/assets/v8/play.jpg}};}
\node[n=recState,in=recCard,fill=gaPlumBg,draw=gaPlum!50,line width=.4pt,rounded corners=2pt,inner sep=2.2pt] at (11.48,2.19) {\gaTT state};
\node[n=recText,in=recCard] at (10.69,1.00) {{\gaH\color{gaPlum}Frozen recordings}\\short frame bursts\\+ state readouts,\\natural or assisted};
% 【改 11-16】保持 natural or assisted：assisted 包括“只由适配器设好前提”和“录制窗口内也辅助”两种，细分见附录。
\pic at (9.37,3.08) {lock=gaPlum};
\draw[flow] (5.83,.93)--(6.25,.93);
\draw[flow] (9.07,1.63)--(9.35,1.63);
% Step 3: two judging formats, then scores with coverage.
\gaBox[card]{presCard}(12.45,2.04)(16.82,3.10)
\node[n=presTitle,in=presCard,anchor=west] at (12.58,2.89) {\gaH 3D presentation};
\node[n=presScore,in=presCard,chip=gaPlum,anchor=east,minimum width=1.10cm,minimum height=.30cm] at (16.72,2.89) {\bfseries Pres($g$)};
\filldraw[fill=white,draw=gaInk!55,line width=.5pt,rounded corners=1.4pt] (12.58,2.12) rectangle (13.38,2.68);
\fill[gaLine] (12.60,2.585) rectangle (13.36,2.66);
\fill[gaBlue!12] (12.62,2.17) rectangle (12.96,2.55);
\fill[gaTeal!12] (13.00,2.17) rectangle (13.34,2.55);
\node at (12.79,2.36) {\includegraphics[width=.32cm]{figures/assets/v8/play.jpg}};
\node at (13.17,2.36) {\includegraphics[width=.32cm]{figures/assets/v8/scene.png}};
\node[n=presText,in=presCard,anchor=west,align=left] at (13.50,2.40) {blind pairs vs.\ fixed refs $R$\\both orders $\cdot$ Bradley--Terry};
\gaBox[card]{pbCard}(12.45,.88)(16.82,1.94)
\node[n=pbTitle,in=pbCard,anchor=west] at (12.58,1.73) {\gaH Playability};
\node[n=pbScore,in=pbCard,chip=gaPlum,anchor=east,minimum width=1.10cm,minimum height=.30cm] at (16.72,1.73) {\bfseries Play($g$)};
\filldraw[fill=white,draw=gaInk!55,line width=.5pt,rounded corners=1.4pt] (12.58,.96) rectangle (13.38,1.52);
\fill[gaLine] (12.60,1.425) rectangle (13.36,1.50);
\node at (12.98,1.25) {\includegraphics[width=.44cm]{figures/assets/v8/play.jpg}};
\foreach \gaK in {0,1,2,4}{\fill[gaPlum!30] (12.76+\gaK*.11,1.035) circle (.03);}
\fill[gaPlum] (12.76+3*.11,1.035) circle (.036);
\node[n=pbText,in=pbCard,anchor=west,align=left] at (13.50,1.24) {one moment at a time, 1--5\\control \& flow $\cdot$ may abstain};
\node[n=covC,cov=gaPlum,minimum width=4.37cm,minimum height=.62cm] at (14.635,.47) {{\gaH Playtest coverage}\\observed / planned situations};
\draw[flow] (12.03,2.57)--(12.45,2.57);
\draw[flow] (12.03,1.41)--(12.45,1.41);
\draw[flow] (12.03,.47)--(12.45,.47);
\end{scope}

% ---------------------------------------------------------------- Human preference (separate study)
\fill[gaGrayBg,rounded corners=5pt] (.05,.03) rectangle (17.00,.65);
\node[n=humTitle,hd,anchor=west] at (.25,.34) {Human preference};
\node[n=humText,anchor=west] at (3.20,.34) {blind pairwise arena, same task $\to$ Bradley--Terry preference (Sec.~\gaRef{gaInk}{sec:preference})};

% ---------------------------------------------------------------- Flows between parts
% Specification (amber): one source, three readers.
\draw[spec] (2.68,13.27)--(3.23,13.27);
\draw[spec] (2.68,9.235)--(3.23,9.235);
\draw[spec] (2.68,3.44)--(3.23,3.44);
% Candidate game (blue): enters each evaluation at step 2 and nowhere earlier.
\draw[bus] (16.82,12.62)--(17.22,12.62)--(17.22,.34)--(17.02,.34);
\draw[bus] (17.22,10.03)--(6.82,10.03)--(6.82,9.78);
\draw[bus] (11.20,10.03)--(11.20,9.78);
\draw[bus] (17.22,4.23)--(7.66,4.23)--(7.66,3.98);
\foreach \gaP in {(17.22,10.03),(17.22,4.23),(11.20,10.03)}{\fill[gaBlue] \gaP circle (.05);}
\node[n=laneB,fill=gaTealBg,inner xsep=3pt,text=gaBlue] at (14.70,10.03) {candidate source code};
\node[n=laneC,fill=gaPlumBg,inner xsep=3pt,text=gaBlue] at (14.70,4.23) {candidate runnable build};

% Layout QA output (see the note at the top of this file).
\foreach \gaN in \gaNodeList{\gaBounds{\gaN}}
\foreach \gaN in \gaInList{\typeout{GA-IN \gaN;}}
\end{tikzpicture}%
\endgroup


==> figures/task-distribution.tikz <==
% Task distribution of the benchmark: genres (inner ring) x difficulty tiers (outer ring).
% To update the figure, edit \tdData only: one "label/medium/hard" entry per genre, listed
% clockwise. All totals, angles, and labels are computed from it.
% Colors: gold vs. teal, checked for color-vision deficiency; every segment also carries its count.
\definecolor{tdInk}{HTML}{1C2B36}%
\definecolor{tdMuted}{HTML}{5B6B78}%
\definecolor{tdMed}{HTML}{DDAA44}%
\definecolor{tdHard}{HTML}{3FAE9F}%
\definecolor{tdRingA}{HTML}{EDF0F3}%
\definecolor{tdRingB}{HTML}{DEE3E8}%
\def\tdData{FPS/6/3, Action/5/3, Action-adventure/6/4, Role-playing/3/3, Platforming/6/3,
  Puzzle/3/3, Survival/6/3, Horror/3/3, Racing/3/6, Sports/3/3, Simulation/3/8, Strategy/4/3,
  Roguelike/3/3, Sandbox/3/3}%
% Ring radii (cm): hole, genre ring, gap, difficulty ring.
\def\tdRa{1.06}\def\tdRb{1.72}\def\tdRc{1.78}\def\tdRd{2.48}%
% Angle (degrees) at which the first genre starts; genres then run clockwise. 109 keeps the
% small genres away from the top and bottom, where neighboring labels would collide.
\def\tdStart{109}%
% \tdWedge{inner radius}{outer radius}{start angle}{end angle}{fill}
\def\tdWedge#1#2#3#4#5{\path[fill=#5,draw=white,line width=.7pt,line join=round]
  (#3:#1) arc[start angle=#3,end angle=#4,radius=#1] -- (#4:#2)
  arc[start angle=#4,end angle=#3,radius=#2] -- cycle;}%
\def\tdFont#1#2{\fontfamily{phv}\selectfont\fontsize{#1}{#2}\selectfont}%
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\tdFont{7}{8},text=tdInk,inner sep=0pt,outer sep=0pt}]
% Totals.
\xdef\tdTot{0}\xdef\tdM{0}\xdef\tdH{0}\xdef\tdN{0}%
\foreach \name/\m/\h in \tdData {%
  \pgfmathtruncatemacro\t{\tdTot+\m+\h}\xdef\tdTot{\t}%
  \pgfmathtruncatemacro\t{\tdM+\m}\xdef\tdM{\t}%
  \pgfmathtruncatemacro\t{\tdH+\h}\xdef\tdH{\t}%
  \pgfmathtruncatemacro\t{\tdN+1}\xdef\tdN{\t}}
% Rings and labels.
\xdef\tdCum{0}%
\foreach \name/\m/\h [count=\i] in \tdData {%
  % Divide before multiplying by 360 to stay inside TeX's dimension range.
  \pgfmathsetmacro\aS{\tdStart-\tdCum/\tdTot*360}%
  \pgfmathsetmacro\aM{\tdStart-(\tdCum+\m)/\tdTot*360}%
  \pgfmathsetmacro\aE{\tdStart-(\tdCum+\m+\h)/\tdTot*360}%
  \pgfmathsetmacro\aG{(\aS+\aE)/2}%
  \pgfmathsetmacro\aMm{(\aS+\aM)/2}%
  \pgfmathsetmacro\aHm{(\aM+\aE)/2}%
  % Push each label out by its own half-width/half-height so it clears the ring at any angle.
  % (Text can only be measured outside the picture, hence the interrupt.)
  \pgfinterruptpicture\setbox0=\hbox{\tdFont{7}{8}\name}\xdef\tdW{\the\wd0}\endpgfinterruptpicture
  \pgfmathsetmacro\tdRl{\tdRd+0.09+0.5*(\tdW)/28.45274*abs(cos(\aG))+0.11*abs(sin(\aG))}%
  \pgfmathtruncatemacro\tdSum{\m+\h}%
  \ifodd\i\def\tdFill{tdRingA}\else\def\tdFill{tdRingB}\fi
  \tdWedge{\tdRa}{\tdRb}{\aS}{\aE}{\tdFill}
  \tdWedge{\tdRc}{\tdRd}{\aS}{\aM}{tdMed}
  \tdWedge{\tdRc}{\tdRd}{\aM}{\aE}{tdHard}
  \node[font=\tdFont{7.5}{8.5}\bfseries] at (\aG:{(\tdRa+\tdRb)/2}) {\tdSum};
  \node[font=\tdFont{7}{8}] at (\aMm:{(\tdRc+\tdRd)/2}) {\m};
  \node[font=\tdFont{7}{8}] at (\aHm:{(\tdRc+\tdRd)/2}) {\h};
  \node at (\aG:\tdRl) {\name};
  \pgfmathtruncatemacro\t{\tdCum+\m+\h}\xdef\tdCum{\t}}
% Center.
\node[font=\tdFont{17}{17}\bfseries] at (0,0.22) {\tdTot};
\node[font=\tdFont{8}{9}] at (0,-0.19) {tasks};
\node[font=\tdFont{7}{8},text=tdMuted] at (0,-0.48) {\tdN\ genres};
% Legend.
\fill[tdMed] (-1.72,\tdRd+0.66) rectangle ++(0.24,0.17);
\node[anchor=west] at (-1.40,\tdRd+0.745) {Medium (\tdM)};
\fill[tdHard] (0.32,\tdRd+0.66) rectangle ++(0.24,0.17);
\node[anchor=west] at (0.64,\tdRd+0.745) {Hard (\tdH)};
\end{tikzpicture}%

